Tree independence number V. Walls and claws

Given a family $\mathcal{H}$ of graphs, we say that a graph $G$ is $\mathcal{H}$-free if no induced subgraph of $G$ is isomorphic to a member of $\mathcal{H}$. Let $S_{t,t,t}$ be the graph obtained from $K_{1,3}$ by subdividing each edge $t-1$ times, and let $W_{t\times t}$ be the $t$-by-$t$ hexagonal grid. Let $\mathcal{L}_t$ be the family of all graphs $G$ such that $G$ is the line graph of some subdivision of $W_{t \times t}$. We prove that for every positive integer $t$ there exists $c(t)$ such that every $\mathcal{L}_t \cup \{S_{t,t,t}, K_{t,t}\}$-free $n$-vertex graph admits a tree decomposition in which the maximum size of an independent set in each bag is at most $c(t)\log^4n$. This is a variant of a conjecture of Dallard, Krnc, Kwon, Milani\v{c}, Munaro, \v{S}torgel, and Wiederrecht from 2024. This implies that the Maximum Weight Independent Set problem, as well as many other natural algorithmic problems, that are known to be NP-hard in general, can be solved in quasi-polynomial time if the input graph is $\mathcal{L}_t \cup \{S_{t,t,t},K_{t,t}\}$-free. As part of our proof, we show that for every positive integer $t$ there exists an integer $d$ such that every $\mathcal{L}_t \cup \{S_{t,t,t}\}$-free graph admits a balanced separator that is contained in the neighborhood of at most $d$ vertices.

==> figures/boosted_separator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0, 0.75) {\small $X$};
		\node [style=vertex] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-1.5, 0) {$x$};
		\node [style=none] (5) at (-3, -3) {};
		\node [style=none] (6) at (2.75, -3) {};
		\node [style=none] (7) at (0.75, -2.75) {\small $N(X)$};
		\node [style=none] (8) at (-2.25, -5) {};
		\node [style=none] (9) at (-2.25, -7.75) {};
		\node [style=none] (10) at (-2.25, -6) {\small $B$};
		\node [style=none] (11) at (-2.55, -3) {};
		\node [style=none] (12) at (-0.8, -3) {};
		\node [style=none] (13) at (-2.75, -5.25) {};
		\node [style=none] (14) at (-1.75, -5.25) {};
		\node [style=none] (15) at (-1.75, -3) {\small $I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90] (0.center) to (1.center);
		\draw [in=-90, out=-90] (1.center) to (0.center);
		\draw [in=90, out=90, looseness=0.50] (5.center) to (6.center);
		\draw [in=-90, out=-90, looseness=0.50] (6.center) to (5.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
		\draw [in=0, out=0] (8.center) to (9.center);
		\draw [in=180, out=180] (9.center) to (8.center);
		\draw [in=90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw (13.center) to (11.center);
		\draw (14.center) to (12.center);
		\draw (3) to (11.center);
		\draw (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boosting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-5, -2) {};
		\node [style=none] (5) at (3, -2) {};
		\node [style=none] (6) at (-0.75, -2.25) {};
		\node [style=none] (7) at (2.25, -2.25) {};
		\node [style=none] (8) at (0.25, -5) {};
		\node [style=none] (9) at (1.75, -5) {};
		\node [style=none] (10) at (3.5, -5) {};
		\node [style=none] (11) at (5, -5) {};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (-1, 1.5) {$X$};
		\node [style=none] (14) at (0.75, -2.25) {$Z$};
		\node [style=none] (15) at (4.25, -5) {};
		\node [style=none] (16) at (4.25, -5) {\tiny big};
		\node [style=none] (17) at (1, -5) {\tiny big};
		\node [style=none] (20) at (-3, -5) {};
		\node [style=none] (21) at (-1.675, -5) {};
		\node [style=none] (22) at (-2.25, -5) {};
		\node [style=vertex set] (23) at (-2.35, -5) {\tiny small };
		\node [style=none] (24) at (-5, -5) {};
		\node [style=none] (25) at (-3.675, -5) {};
		\node [style=none] (26) at (-4.25, -5) {};
		\node [style=vertex set] (27) at (-4.35, -5) {\tiny small};
		\node [style=none] (29) at (-3.75, -2.25) {};
		\node [style=none] (30) at (-2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw [in=90, out=90, looseness=0.50] (4.center) to (5.center);
		\draw [in=-90, out=-90, looseness=0.50] (4.center) to (5.center);
		\draw [in=90, out=90, looseness=0.75] (6.center) to (7.center);
		\draw [in=-90, out=-90, looseness=0.75] (6.center) to (7.center);
		\draw [in=90, out=90] (8.center) to (9.center);
		\draw [in=-90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=90] (10.center) to (11.center);
		\draw [in=-90, out=-90] (10.center) to (11.center);
		\draw [bend right=15] (2.center) to (4.center);
		\draw [bend left=15, looseness=1.25] (3.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw [bend right, looseness=0.75] (6.center) to (10.center);
		\draw [bend left, looseness=1.25] (7.center) to (11.center);
		\draw [in=90, out=90] (20.center) to (21.center);
		\draw [in=-90, out=-90] (20.center) to (21.center);
		\draw [in=90, out=90] (24.center) to (25.center);
		\draw [in=-90, out=-90] (24.center) to (25.center);
		\draw (25.center) to (29.center);
		\draw (30.center) to (21.center);
		\draw (24.center) to (29.center);
		\draw (20.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/claw_case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (13) at (-7.375, 1.425) {};
		\node [style=vertex] (14) at (-8.75, 1.375) {};
		\node [style=vertex] (15) at (-6.4, 1.45) {};
		\node [style=vertex] (16) at (-5.125, 1.45) {};
		\node [style=vertex] (20) at (-6.9, -2) {$\ \ $};
		\node [style=none] (21) at (-8.025, 0.65) {};
		\node [style=none] (22) at (-7.125, 0.925) {};
		\node [style=none] (23) at (-6.1, 0.65) {};
		\node [style=none] (24) at (-8.75, 1.95) {$x_1$};
		\node [style=none] (25) at (-7.375, 1.95) {$x_2$};
		\node [style=none] (26) at (-6.35, 1.95) {$x_3$};
		\node [style=none] (27) at (-5.1, 1.95) {$x_4$};
		\node [style=none] (28) at (-6.45, -2) {$z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-30, out=150] (20) to (14);
		\draw [in=-120, out=45, looseness=1.25] (20) to (16);
		\draw [in=-60, out=120, looseness=1.25] (20) to (13);
		\draw [in=-45, out=90, looseness=0.75] (20) to (15);
		\draw [style=hadamard edge, in=150, out=-75] (21.center) to (20);
		\draw [style=hadamard edge, in=120, out=-75, looseness=1.25] (22.center) to (20);
		\draw [style=hadamard edge, in=90, out=-105, looseness=0.75] (23.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d_separable_gh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-5, 0) {};
		\node [style=vertex] (1) at (4, 0) {};
		\node [style=vertex] (4) at (-2, 0) {};
		\node [style=vertex] (5) at (2, 0) {};
		\node [style=vertex] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.575, -0.5) {$z_3$};
		\node [style=none] (8) at (-5, 0.725) {};
		\node [style=none] (9) at (-2.5, 0.725) {};
		\node [style=none] (10) at (-3.6, 1.05) {\tiny $P_L$};
		\node [style=none] (11) at (-2, -3) {};
		\node [style=none] (12) at (2, -3) {};
		\node [style=none] (13) at (-0.075, -3) {$B$};
		\node [style=none] (14) at (-0.75, -2.75) {};
		\node [style=none] (15) at (0.5, -2.75) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (17) at (-5, -0.5) {\tiny $p_1$};
		\node [style=none] (18) at (4.05, 0.30) {\tiny $p_{k-1}$};
		\node [style=vertex] (19) at (5.1, 0) {};
		\node [style=none] (20) at (1, -2.75) {};
		\node [style=none] (21) at (1.25, -3.25) {};
		\node [style=none] (22) at (5.1, -0.575) {\tiny $p_k$};
		\node [style=none] (23) at (2.5, 0.7) {};
		\node [style=none] (24) at (5.1, 0.7) {};
		\node [style=none] (25) at (3.90, 1.05) {\tiny$P_R$};
		\node [style=none] (26) at (-1.75, 0.30) {$z_1$};
		\node [style=none] (27) at (1.5, 0.25) {$z_2$};
		\node [style=vertex] (28) at (-2.5, 0) {};
		\node [style=vertex] (29) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (5) to (1);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [in=90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=0.75] (11.center) to (12.center);
		\draw (6) to (14.center);
		\draw (6) to (15.center);
		\draw (6) to (16.center);
		\draw (19) to (1);
		\draw [in=45, out=30, looseness=1.25] (20.center) to (21.center);
		\draw [in=-150, out=-150, looseness=1.50] (20.center) to (21.center);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=non edge] (4) to (11.center);
		\draw [style=non edge] (4) to (12.center);
		\draw [style=non edge] (5) to (11.center);
		\draw [style=non edge] (5) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d_separable_h_0_h_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, -0.25) {};
		\node [style=none] (1) at (-5.25, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (5.75, -0.25) {};
		\node [style=none] (5) at (8.75, -0.25) {};
		\node [style=none] (6) at (11.775, -0.25) {};
		\node [style=none] (7) at (-11.25, -0.25) {};
		\node [style=none] (18) at (-7.25, -0.25) {};
		\node [style=none] (19) at (-6, -0.25) {};
		\node [style=vertex] (21) at (7.75, -0.25) {};
		\node [style=none] (24) at (-3.5, -4.25) {};
		\node [style=none] (25) at (3.5, -4.25) {};
		\node [style=none] (26) at (0, -4.25) {$H_2$};
		\node [style=vertex] (27) at (-2.75, -4.25) {};
		\node [style=vertex] (28) at (2.5, -4.25) {};
		\node [style=none] (29) at (-2.75, -4.75) {$h_0$};
		\node [style=none] (30) at (2.5, -4.75) {$h_1$};
		\node [style=vertex] (31) at (6.75, -0.25) {};
		\node [style=vertex] (32) at (-8.25, -0.25) {};
		\node [style=vertex] (33) at (-7.25, -0.25) {};
		\node [style=none] (34) at (-8.25, 0.25) {$p_x$};
		\node [style=none] (35) at (-7.25, 0.25) {};
		\node [style=none] (36) at (6.75, 0.25) {};
		\node [style=none] (37) at (6.825, 0.275) {$p_y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=-90, looseness=0.75] (24.center) to (25.center);
		\draw [in=90, out=90, looseness=0.75] (25.center) to (24.center);
		\draw (27) to (32);
		\draw (33) to (27);
		\draw (28) to (31);
		\draw (28) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d_separable_non_consecutive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10, 0) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-3, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (4) at (4, 0) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (10.025, 0) {};
		\node [style=none] (7) at (-13, 0) {};
		\node [style=none] (8) at (-10, 0.325) {};
		\node [style=none] (9) at (-7, 0.325) {};
		\node [style=none] (10) at (-3, 0.325) {};
		\node [style=none] (11) at (0, 0.325) {};
		\node [style=none] (12) at (4, 0.325) {};
		\node [style=none] (13) at (7, 0.325) {};
		\node [style=none] (14) at (-8.5, 0.825) {$P_i$};
		\node [style=none] (15) at (-1.425, 0.825) {$P_j$};
		\node [style=none] (16) at (5.5, 0.825) {$P_\ell$};
		\node [style=vertex] (17) at (-1.5, -3) {};
		\node [style=none] (18) at (-9, 0) {};
		\node [style=none] (19) at (-7.75, 0) {};
		\node [style=none] (20) at (4.75, 0) {};
		\node [style=vertex] (21) at (6, 0) {};
		\node [style=none] (22) at (-1.5, -3.5) {$v$};
		\node [style=none] (23) at (6, -0.5) {$p_m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [style=brace edge] (10.center) to (11.center);
		\draw [style=brace edge] (12.center) to (13.center);
		\draw (17) to (18.center);
		\draw (17) to (19.center);
		\draw (17) to (20.center);
		\draw (17) to (21);
		\draw [style=non edge] (2.center) to (17);
		\draw [style=non edge] (3.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/d_separable_notbothsides.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-5, 0) {};
		\node [style=vertex] (1) at (5, 0) {};
		\node [style=vertex] (4) at (-2, 0) {};
		\node [style=vertex] (5) at (2, 0) {};
		\node [style=vertex] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.575, -0.5) {$z_3$};
		\node [style=none] (8) at (-5, 0.475) {};
		\node [style=none] (9) at (-2, 0.475) {};
		\node [style=none] (10) at (-3.5, 0.925) {\tiny $Q_1$};
		\node [style=none] (11) at (-2, -3) {};
		\node [style=none] (12) at (2, -3) {};
		\node [style=none] (13) at (-0.075, -3) {$B$};
		\node [style=none] (14) at (-0.75, -2.75) {};
		\node [style=none] (15) at (0.5, -2.75) {};
		\node [style=none] (16) at (0, -2.5) {};
		\node [style=none] (17) at (-5, -0.5) {$p_1$};
		\node [style=none] (18) at (5.9, -0.325) {$p_{k-1}$};
		\node [style=vertex] (19) at (4.5, -1) {};
		\node [style=none] (20) at (1, -2.75) {};
		\node [style=none] (21) at (1.25, -3.25) {};
		\node [style=none] (22) at (5, -1) {$p_k$};
		\node [style=none] (23) at (2, 0.45) {};
		\node [style=none] (24) at (3.75, 0.45) {};
		\node [style=none] (25) at (3, 0.9) {\tiny$Q_2'$};
		\node [style=none] (26) at (-1.5, 0.25) {$z_1$};
		\node [style=none] (27) at (1.5, 0.25) {$z_2$};
		\node [style=vertex] (29) at (3.75, 0) {};
		\node [style=none] (30) at (3.75, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw (5) to (1);
		\draw [style=brace edge] (8.center) to (9.center);
		\draw [in=90, out=90, looseness=0.75] (11.center) to (12.center);
		\draw [in=-90, out=-90, looseness=0.75] (11.center) to (12.center);
		\draw (6) to (14.center);
		\draw [style=hadamard edge] (6) to (15.center);
		\draw (6) to (16.center);
		\draw (19) to (1);
		\draw [in=45, out=30, looseness=1.25] (20.center) to (21.center);
		\draw [in=-150, out=-150, looseness=1.50] (20.center) to (21.center);
		\draw (20.center) to (19);
		\draw (19) to (21.center);
		\draw [style=brace edge] (23.center) to (24.center);
		\draw [style=hadamard edge, in=210, out=-75, looseness=0.50] (15.center) to (19);
		\draw [style=hadamard edge] (19) to (1);
		\draw [style=hadamard edge] (1) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/path_caterpillar_line_graph_of_caterpillar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-14.75, 0) {$x_1$};
		\node [style=Z phase dot] (1) at (-12.25, 0) {$x_2$};
		\node [style=Z phase dot] (2) at (-9.75, 0) {$x_3$};
		\node [style=Z phase dot] (3) at (-7, 0) {$x_4$};
		\node [style=Z phase dot] (5) at (-3.375, 0) {$x_h$};
		\node [style=none] (6) at (-4.95, 0) {};
		\node [style=none] (7) at (-6.3, 0) {};
		\node [style=none] (8) at (-5.6, 0) {$\cdots$};
		\node [style=Z phase dot] (9) at (1.5, 0) {};
		\node [style=Z phase dot] (12) at (7.5, 0) {};
		\node [style=Z phase dot] (13) at (10.625, 0) {};
		\node [style=none] (14) at (9.55, 0) {};
		\node [style=none] (15) at (8.2, 0) {};
		\node [style=none] (16) at (8.9, 0) {$\cdots$};
		\node [style=Z phase dot] (17) at (1.5, 3.75) {$x_1$};
		\node [style=Z phase dot] (18) at (3.5, 0) {};
		\node [style=Z phase dot] (19) at (3.5, 3.75) {$x_2$};
		\node [style=Z phase dot] (20) at (5.5, 0) {};
		\node [style=Z phase dot] (21) at (5.5, 3.75) {$x_3$};
		\node [style=none] (22) at (7.5, 0) {};
		\node [style=Z phase dot] (23) at (7.5, 3.75) {$x_4$};
		\node [style=none] (25) at (10.625, 0) {};
		\node [style=Z phase dot] (26) at (10.625, 3.75) {$x_h$};
		\node [style=Z phase dot] (28) at (32.475, 0) {};
		\node [style=Z phase dot] (29) at (35.35, 0) {};
		\node [style=none] (30) at (34.525, 0) {};
		\node [style=none] (31) at (33.175, 0) {};
		\node [style=none] (32) at (33.875, 0) {$\cdots$};
		\node [style=Z phase dot] (36) at (27.5, 0) {};
		\node [style=none] (38) at (32.475, 0) {};
		\node [style=Z phase dot] (40) at (36.4, 1.175) {};
		\node [style=Z phase dot] (41) at (36.35, 4) {$x_h$};
		\node [style=Z phase dot] (43) at (30.5, 0) {};
		\node [style=Z phase dot] (44) at (31.5, 1.175) {};
		\node [style=Z phase dot] (45) at (31.65, 4) {$x_4$};
		\node [style=Z phase dot] (46) at (32.475, 0) {};
		\node [style=Z phase dot] (49) at (25.55, 0) {};
		\node [style=Z phase dot] (50) at (26.525, 1.15) {};
		\node [style=Z phase dot] (51) at (26.675, 4) {$x_3$};
		\node [style=Z phase dot] (52) at (27.5, 0) {};
		\node [style=Z phase dot] (55) at (20.5, 0) {};
		\node [style=Z phase dot] (56) at (21.5, 1.175) {};
		\node [style=Z phase dot] (57) at (21.55, 4) {$x_2$};
		\node [style=Z phase dot] (58) at (22.525, 0) {};
		\node [style=Z phase dot] (62) at (16.475, 1.175) {};
		\node [style=Z phase dot] (63) at (16.55, 3.75) {$x_1$};
		\node [style=Z phase dot] (64) at (17.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=30, looseness=1.50] (0) to (1);
		\draw [in=150, out=-30, looseness=1.50] (1) to (2);
		\draw [in=165, out=-30, looseness=1.75] (2) to (3);
		\draw (3) to (7.center);
		\draw (6.center) to (5);
		\draw (12) to (15.center);
		\draw (14.center) to (13);
		\draw [in=120, out=-60, looseness=1.25] (17) to (9);
		\draw [in=120, out=-60, looseness=1.25] (19) to (18);
		\draw [in=-150, out=30, looseness=1.50] (9) to (18);
		\draw [in=120, out=-60, looseness=1.25] (21) to (20);
		\draw [in=165, out=-30, looseness=1.75] (20) to (12);
		\draw [in=150, out=-30, looseness=1.50] (18) to (20);
		\draw [in=120, out=-60, looseness=1.25] (23) to (22.center);
		\draw [in=120, out=-60, looseness=1.25] (26) to (25.center);
		\draw (28) to (31.center);
		\draw (30.center) to (29);
		\draw [in=120, out=-60, looseness=1.50] (41) to (40);
		\draw (29) to (40);
		\draw [in=120, out=-60, looseness=1.25] (45) to (44);
		\draw (43) to (46);
		\draw (44) to (46);
		\draw (43) to (44);
		\draw [in=120, out=-60, looseness=1.25] (51) to (50);
		\draw (49) to (52);
		\draw (50) to (52);
		\draw (49) to (50);
		\draw [in=60, out=-105, looseness=1.50] (57) to (56);
		\draw (55) to (58);
		\draw (56) to (58);
		\draw (55) to (56);
		\draw [in=60, out=-120, looseness=1.50] (63) to (62);
		\draw (62) to (64);
		\draw [in=-150, out=30, looseness=1.50] (52) to (43);
		\draw [in=-150, out=30, looseness=1.75] (58) to (49);
		\draw [in=-150, out=30, looseness=1.75] (64) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2, 1.5) {};
		\node [style=vertex] (1) at (-2, -1.5) {};
		\node [style=vertex] (2) at (1, 0) {};
		\node [style=vertex] (3) at (4, 0) {};
		\node [style=vertex] (4) at (6, 2) {};
		\node [style=vertex] (5) at (6, -2) {};
		\node [style=vertex] (6) at (-3.25, 3) {};
		\node [style=vertex] (7) at (-3.25, -3) {};
		\node [style=none] (8) at (-4, 3.25) {$a$};
		\node [style=none] (9) at (-2.75, 1.5) {$c$};
		\node [style=none] (10) at (-2.5, -1.25) {$d$};
		\node [style=none] (11) at (-3.75, -3) {$b$};
		\node [style=none] (12) at (1, 0.75) {$e$};
		\node [style=none] (13) at (5, 0) {$f$};
		\node [style=none] (14) at (6.75, 2.25) {$g$};
		\node [style=none] (15) at (6.75, -1.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (0);
		\draw (1) to (0);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (3) to (5);
		\draw (2) to (1);
		\draw (1) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pattern_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3, 2) {};
		\node [style=vertex] (1) at (-3, -2) {};
		\node [style=vertex] (2) at (0.5, 0) {};
		\node [style=vertex] (3) at (4, 0) {};
		\node [style=vertex] (4) at (6.5, 2.25) {};
		\node [style=vertex] (5) at (6.5, -2.25) {};
		\node [style=vertex] (6) at (-4.5, 4) {};
		\node [style=vertex] (7) at (-4.5, -4) {};
		\node [style=none] (8) at (-5, 4.175) {$a$};
		\node [style=none] (9) at (-3.525, 2) {$c$};
		\node [style=none] (10) at (-3.5, -1.75) {$d$};
		\node [style=none] (11) at (-5, -4) {$b$};
		\node [style=none] (12) at (0.5, 0.5) {$e$};
		\node [style=none] (13) at (4.8, 0) {$f$};
		\node [style=none] (14) at (7.025, 2.3) {$g$};
		\node [style=none] (15) at (7.075, -2.2) {$h$};
		\node [style=vertex] (16) at (-1.275, 0.975) {};
		\node [style=vertex] (17) at (-1.375, -1.1) {};
		\node [style=vertex] (18) at (-3, 0) {};
		\node [style=vertex] (19) at (-3.75, 3.025) {};
		\node [style=vertex] (20) at (-3.75, -3) {};
		\node [style=vertex] (21) at (2.25, 0) {};
		\node [style=vertex] (22) at (5.25, 1.15) {};
		\node [style=vertex] (23) at (5.275, -1.175) {};
		\node [style=none] (24) at (-1, 1.5) {$v_{ce}$};
		\node [style=none] (26) at (-3.75, 0) {$v_{cd}$};
		\node [style=none] (27) at (-0.975, -1.575) {$v_{de}$};
		\node [style=none] (28) at (6.25, 1) {$v_{fg}$};
		\node [style=none] (29) at (6, -1) {$v_{fh}$};
		\node [style=none] (30) at (2.25, 0.475) {$v_{ef}$};
		\node [style=none] (31) at (-4.3, -2.75) {$v_{bd}$};
		\node [style=none] (32) at (-4.5, 3) {$v_{ac}$};
		\node [style=vertex] (33) at (-3, 4) {};
		\node [style=vertex] (34) at (-3, -4) {};
		\node [style=vertex] (35) at (-2, -2.75) {};
		\node [style=vertex] (36) at (-1.5, 2.5) {};
		\node [style=vertex] (37) at (0.5, -1.25) {};
		\node [style=vertex] (38) at (4, -1.25) {};
		\node [style=vertex] (39) at (5.75, 3.25) {};
		\node [style=vertex] (40) at (5.75, -3) {};
		\node [style=none] (41) at (-2.25, 4) {$v_{a}$};
		\node [style=none] (42) at (6.25, 3.5) {$v_{g}$};
		\node [style=none] (43) at (-2.25, -4) {$v_{b}$};
		\node [style=none] (44) at (-1.25, -2.75) {$v_{d}$};
		\node [style=none] (45) at (0.5, -1.9) {$v_{e}$};
		\node [style=none] (46) at (4, -1.9) {$v_{f}$};
		\node [style=none] (47) at (5.75, -3.5) {$v_{h}$};
		\node [style=none] (48) at (-0.8, 2.525) {$v_{c}$};
		\node [style=none] (49) at (-1.35, 0.35) {$v_{cde}$};
		\node [style=vertex] (50) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (16);
		\draw (16) to (2);
		\draw (2) to (17);
		\draw (17) to (1);
		\draw (1) to (18);
		\draw (18) to (0);
		\draw (6) to (19);
		\draw (19) to (0);
		\draw (1) to (20);
		\draw (20) to (7);
		\draw (3) to (22);
		\draw (22) to (4);
		\draw (3) to (23);
		\draw (23) to (5);
		\draw (21) to (3);
		\draw (21) to (2);
		\draw (5) to (40);
		\draw (3) to (38);
		\draw (2) to (37);
		\draw (4) to (39);
		\draw (6) to (33);
		\draw (0) to (36);
		\draw (1) to (35);
		\draw (7) to (34);
		\draw (50) to (2);
		\draw (50) to (0);
		\draw (50) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/slll.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex ] (0) at (-1.5, 0) {};
		\node [style=vertex ] (2) at (0, -1.5) {};
		\node [style=vertex ] (3) at (1.5, 0) {};
		\node [style=vertex ] (4) at (0, 2) {};
		\node [style=none] (5) at (-0.5, 2) {\tiny $x$};
		\node [style=none] (6) at (-2, 0) {\tiny $a_1$};
		\node [style=none] (7) at (2, 0) {\tiny $a_2$};
		\node [style=none] (8) at (-0.3, -1.825) {\tiny $a_3$};
		\node [style=none] (9) at (-0.475, 0.5) {};
		\node [style=none] (10) at (0.7, -1.175) {};
		\node [style=none] (11) at (-0.65, -0.925) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray edge, in=-165, out=45, looseness=1.50] (0) to (3);
		\draw [style=gray edge, in=0, out=-150] (3) to (2);
		\draw [style=gray edge, in=165, out=0] (0) to (2);
		\draw (4) to (0);
		\draw (4) to (3);
		\draw (4) to (2);
		\draw [style=hadamard edge, in=165, out=45] (0) to (9.center);
		\draw [style=hadamard edge, in=75, out=-150, looseness=0.75] (3) to (10.center);
		\draw [style=hadamard edge, in=-75, out=165] (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

